UNIGEOCLIP: Unified Geospatial Contrastive Learning

The growing availability of co-located geospatial data spanning aerial imagery, street-level views, elevation models, text, and geographic coordinates offers a unique opportunity for multimodal representation learning. We introduce UNIGEOCLIP, a massively multimodal contrastive framework to jointly align five complementary geospatial modalities in a single unified embedding space. Unlike prior approaches that fuse modalities or rely on a central pivot representation, our method performs all-to-all contrastive alignment, enabling seamless comparison, retrieval, and reasoning across arbitrary combinations of modalities. We further propose a scaled latitude-longitude encoder that improves spatial representation by capturing multi-scale geographic structure. Extensive experiments across downstream geospatial tasks demonstrate that UNIGEOCLIP consistently outperforms single-modality contrastive models and coordinate-only baselines, highlighting the benefits of holistic multimodal geospatial alignment. A reference implementation is available at https://gastruc.github.io/unigeoclip.

==> figures/gps_encoder.tex <==
\def\xsphere{0}
\def\xtokentwo{1.75}
\def\xproj{4}
\def\xtoken{6}

\def\ymid{0}
\def\yup{2}
\def\ydown{-2}

\def\wsphere{1}
\def\wtoken{0.3}
\def\wmodule{1}
\def\wtimes{1}
\def\wcosine{1}

\begin{tikzpicture}
[
module/.style={very thick, trapezium, text width=1cm, rotate=-90,trapezium angle=70,text centered, inner sep=1pt},
token/.style={very thick, inner sep=0pt, outer sep=0pt, minimum width=\wtoken cm, minimum height=\wtoken cm, fill=GPSCOLOR!20, draw=GPSCOLOR},
proj/.style={very thick, trapezium, text width=\wmodule cm, rotate=+90,trapezium angle=40,text centered, inner sep=1pt, draw, very thick, fill=MODULECOLOR!20, draw=MODULECOLOR},
edges/.style={very thick,-{Stealth[scale=0.7]}},
nosep/.style={inner sep=0pt},
]

    \node [draw=none, inner sep=0pt] (sphere)
    at (\xsphere, \ymid)
    {\tikz
    {\earth{0}{0}{\wsphere}}};

    \draw[red, thick] 
    (0.5,0) -- (0.25,-0.25)
    (0.5,-0.25) -- (0.25,0);
    

    \node [draw=none, nosep] (tokentwo)
    at (\xtokentwo, \ymid)
    {\tikz[baseline=-2*\wtoken cm]
    {\projmatrix{1}{\wtoken};}
    };

    \node[draw=none, below=0mm of tokentwo] {\small $1 \times 2$}; 

    \node[align=center, circle, draw=black, very thick, minimum width=\wtimes] at (\xproj, \yup) (timeup) {};
    \node[align=center, circle, draw=black, very thick, minimum width=\wtimes] at (\xproj, \ymid) (timemid) {};
    \node[align=center, circle, draw=black, very thick, minimum width=\wtimes] at  (\xproj, \ydown) (timedown) {};

    \draw[very thick]
    (timeup.north east) -- (timeup.south west)
    (timeup.south east) -- (timeup.north west)
    (timemid.north east) -- (timemid.south west)
    (timemid.south east) -- (timemid.north west)
    (timedown.north east) -- (timedown.south west)
    (timedown.south east) -- (timedown.north west);
    
    \node[above=0mm of timeup] (projup) {\projmatrix{4}{\wtoken}};
    \node[above=0mm of timemid] (projmid) {\projmatrix{4}{\wtoken}};
    \node[above=0mm of timedown] (projdown) {\projmatrix{4}{\wtoken}};

    \node[draw=none, left=0mm of projup] {\small $2 \times \frac{D}2$}; 

    \node[above=-1mm of projup, align=center] {\small
    $M_1 \sim \mathcal{N}(0,\sigma_1)$
    \raisebox{-0.5ex}{\includegraphics[height=2.2ex]{images/snow.png}}%
    };
    \node[above=-1mm of projmid, align=center] {\small
    $M_1 \sim \mathcal{N}(0,\sigma_2)$
    \raisebox{-0.5ex}{\includegraphics[height=2.2ex]{images/snow.png}}%
    };
    \node[above=-1mm of projdown, align=center] {\small
    $M_1 \sim \mathcal{N}(0,\sigma_K)$
    \raisebox{-0.5ex}{\includegraphics[height=2.2ex]{images/snow.png}}%
    };

    \node[right=1.5cm of timeup, nosep] (cosineup) {\tikz{\posenc{\wcosine}}};
    \node[right=1.5cm of timemid, nosep] (cosinemid) {\tikz{\posenc{\wcosine}}};
    \node[right=1.5cm of timedown, nosep] (cosinedown) {\tikz{\posenc{\wcosine}}};

    \node[token, right=1.2cm of cosineup] (tokenup) {};
    \node[token, right=1.2cm of cosinemid] (tokenmid) {};
    \node[token, right=1.2cm of cosinedown] (tokendown) {};

    \node[draw=none, below=0mm of tokenup] {\small $1 \times {D}$}; 

    \node[rounded corners, fill=MODULECOLOR!20, draw=MODULECOLOR, very thick, right=1.5cm of tokenmid] (sa) {\shortstack{\,\\Transformer\\blocks\\\,}};

    \node[isosceles triangle, isosceles triangle apex angle=90, minimum width=1.0cm,minimum height=1.0cm, draw, very thick, anchor=west, fill=MODULECOLOR!20, draw=MODULECOLOR, rotate=+0, right=0.6cm of sa] (pooling) {pool};

    \node[token, right=0.7cm of pooling] (tokenout) {};


    \draw[very thick, ->] (sphere) -- (tokentwo) -- (timemid);
    \draw[very thick, ->]  (timemid) -- (cosinemid) -- (tokenmid) -- (sa);
    \draw[very thick, ->]  (sa) --(pooling) -- (tokenout);
    
    \draw[very thick, rounded corners, ->]  (tokentwo) ++ (0.5,0) |- (timeup);
    \draw[very thick, rounded corners, ->]  (timeup) -- (cosineup) -- (tokenup) -- ++ (0.5,0) |- ($(sa.west) + (0,0.25)$);

    \draw[very thick, rounded corners, ->]  (tokentwo) ++ (0.5,0) |- (timedown);
    \draw[very thick, rounded corners, ->]  (timedown) -- (cosinedown) --(tokendown) -- ++ (0.5,0) |- ($(sa.west) + (0,-0.25)$);

    

    

    
    

    
    

    


    
    
\end{tikzpicture}


==> figures/teaser.tex <==
\def\size{0.3}%
\def\iconsizeteaser{0.3}
\begin{tikzpicture}[scale=2, 
every node/.style={circle, draw=none, scale=3, inner sep=0pt, minimum width=\size cm, minimum height=\size cm,align=center}]
  \node (v0) at (90 + 72*5:1) {\includegraphics[height=\iconsizeteaser cm]{images/text.png}};
  \node (v1) at (90 + 72*1:1) {\includegraphics[height=\iconsizeteaser cm]{images/sat.png}};
  \node (v2) at (90 + 72*2:1) {\includegraphics[height=\iconsizeteaser cm]{images/street.png}};
  \node (v3) at (90 + 72*3:1) {\includegraphics[height=\iconsizeteaser cm]{images/dsm.png}};
  \node (v4) at (90 + 72*4:1) {\includegraphics[height=\iconsizeteaser cm]{images/gps.png}};

  \node[draw=none, left=0mm of v0, scale=0.35] {\scriptsize Text};
  \node[draw=none, above=-4mm of v1, scale=0.35] {\scriptsize Satellite};
  \node[draw=none, left=0mm of v2, scale=0.35] {\scriptsize \shortstack{Street\\View}};
  \node[draw=none, right=0mm of v3, scale=0.35] {\scriptsize \shortstack{Elevation\\models}};
  \node[draw=none, above=-4mm of v4, scale=0.35] {\scriptsize Coordinates};


  \foreach \i in {0,...,4} {
    \foreach \j in {\i,...,4} {
      \ifnum\i<\j
        \draw[<->, very thick](v\i) -- (v\j);
      \fi
    }
  }
\end{tikzpicture}


==> figures/tsne.tex <==

 \begin{tabular}{cc}
\begin{tikzpicture}
    \node[anchor=east, inner sep=0] (tsne) at (0,0) {
        \includegraphics[width=0.5\linewidth]{images/tsne_v2_notext_nolegend.pdf}
    };
    \begin{scope}[shift={(tsne.south west)}, x={(tsne.south east)}, y={(tsne.north west)}]
        \node[
            draw=red,              %
            thick,                 %
            ellipse,               %
            minimum width=0.7cm,   %
            minimum height=0.6cm,
            rotate=45              %
        ] (cluster_circle) at (0.75, 0.86) {};  
    \end{scope}
\end{tikzpicture}
      & \raisebox{1.6cm}{
    \begin{tabular}{rl}
       \tikz[baseline=-0.5ex]{
  \fill[draw=black, fill={rgb,255:red,128;green,0;blue,255}] 
       (0,0) circle (1.5mm);}
         & \small \sat\ Aerial
         \\
          \tikz[baseline=-0.5ex]{
  \fill[draw=black, fill={rgb,255:red,0;green,180;blue,240}] 
       (0,0) circle (1.5mm);}
         & \small \dsm\ DSM
         \\
          \tikz[baseline=-0.5ex]{
  \fill[draw=black, fill={rgb,255:red,0;green,255;blue,100}] 
       (0,0) circle (1.5mm);}
         & \small \gps\ \ Location
         \\
          \tikz[baseline=-0.5ex]{
  \fill[draw=black, fill={rgb,255:red,255;green,133;blue,0}] 
       (0,0) circle (1.5mm);}
         & \small \street\,\ Street View
         \\
          \tikz[baseline=-0.5ex]{
  \fill[draw=black, fill={rgb,255:red,255;green,0;blue,0}] 
       (0,0) circle (1.5mm);}
         & \small \textual\ Text
         \\
    \end{tabular}
    }
 \end{tabular}

